Strong decays of higher charmonium states into open-charm meson pairs

The open-charm strong decays of higher charmonium states up to the mass of the $6P$ multiplet are systematically studied in the $^3P_0$ model. The wave functions of the initial charmonium states are calculated in the linear potential (LP) and screened potential (SP) quark model. The decay widths for most of the well-established charmonium states above the open-charm thresholds can be reasonably described. By comparing our quark model calculations with the experimental observations we also discuss the nature of some of the newly observed charmonium-like states. It is found that (i) the $\psi(4415)$ may favor the $\psi(4S)$ or $\psi_1(3D)$ assignment. There may exist two highly overlapping vector charmonium states around 4.4 GeV; (ii) In the LP model the $J^{PC}=1^{--}$ $Y(4660)$ resonance and the $J^{PC}=0^{++}$ $X(4500)$ resonance may be assigned as the $\psi(5S)$ and $\chi_{c0}(4P)$, respectively; (iii) The newly observed state $X^*(3860)$ can be assigned as the $\chi_{c0}(2P)$ state with a narrow width of about $30$ MeV; (iv) It seems to be difficult to accommodate the $X(4140)$ and $X(4274)$ states in the same potential model as excited $\chi_{c1}$ states. (v) The $X(3940)$ resonance can be assigned as the $\eta_c(3S)$ state; (vi) The vector charmonium-like states $Y(4230/4260,4360)$ and scalar $X(4700)$ cannot be described by any conventional charmonium states self-consistently in our model.

==> (inline-0) <==
\begin{tabular}{c | c  c  c  c  c  cclcccccccccc }\hline\hline
\multirow{2}{*}{State} & Decay& \multicolumn{4}{c}{\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~LP model~~~~~~~~~~~~~~~~~~~~~~~~~~~~}}      &\multicolumn{2}{c}{\underline{~~~~~SP model~~~~~}} &Amps. (GeV$^{-1/2}$) & Mass (MeV) \\
 & mode & $\Gamma_{th}$ (MeV) &  Br (\%)& $\Gamma_{th}$ (MeV)~\cite{Barnes:2005pb}&Br(\%)~\cite{Barnes:2005pb}   &$\Gamma_{th}$ (MeV) &  Br (\%)& LP/SP & LP/SP  \\
\hline\hline
$\chi_{c1}(2P)$& $D^{0*}\bar{D}^0$  & $48$              &47    &...    &... &$60 $          & 47   &$^3S_1$=0.1365/0.3192&$3937/3914$     \\
               &                    &                   &      &       &    &               &      &$^3D_1$=-0.0531/-0.00002    \\
               & $D^{+*}D^{-*}$      & $54$              &53    &...    &... &$67$           & 53   &$^3S_1$=0.1542/0.1784      \\
               &                    &                   &      &       &    &               &      &$^3D_1$=-0.0453/-0.0432    \\
               &Total               & $102$             &100   &$165$  &100 &$127  $        & 100  &                          & \\ \hline
$\chi_{c0}(2P)$& $D^0\bar{D}^0$     & $9.3$             &42    &...    &... &$12  $         & 43   &$^1S_0$=-0.0541/-0.0635&$3869/3848$ &\\
               & $D^+D^-$           & $13 $             &59    &...    &... &$16  $         & 57   &$^1S_0$=-0.0649/-0.0763    & \\
               & Total              & $22 $             &100   &$30 $  &100 &$28  $         & 100  &    & \\ \hline
$h_{c}(2P)$    & $D^*D$             & $64 $             &100   &$87 $  &100 &$68  $         & 100  &$^3S_1$=0.1346/0.1806   &$3940/3916$ & \\
               &                    &                   &      &       &    &               &      &$^3D_1$=0.1044/0.0825 \\\hline
$\chi_{c2}(3P)$ & $DD$              & $8.1$~~~[8.5]     &19    &$8.0$  &12  &$7.3 $         & 24   &$^1D_2$=-0.0334/-0.0336 &$4310/4211$ &\\
                & $D^*D$            & $17 $~~~[21]      &40    &$2.4$  &3.6 &$13  $         & 43   & $^3D_2$=-0.0509/-0.0491&$[4351/...]\footnote{Observed mass (MeV) from the PDG~\cite{Olive:2016xmw}.}$   \\
                & $D^{*}D^{*}$      & $4.2$~~~[5.6]     &9.8   &$24 $  &36  &$7.1 $         & 24   &$^1D_2$=-0.0067/-0.0017    & \\
                &                   &                   &      &       &    &               &      &$^5S_2$=0.0205/0.0407      \\
                &                   &                   &      &       &    &               &      &$^5D_2$=0.0179/0.0046      \\
                & $D_sD_s$          & $1.0$~~~[1.8]     &2.0   &$0.8$  &1.2 &$0.6 $         & 2    &$^1D_2$=0.0133/0.0111    & \\
                & ${D_s}^*D_s$      & $0.3$~~~[0.1]     &0.7   &$11 $  &17  &$1.4 $         & 4.7  &$^3D_2$=-0.0074/-0.0202    & \\
                & ${D_s}^*{D_s}^*$  & $4.8$~~~[8.7]     &11    &$7.2$  &11  &$... $         & ...  &$^1D_2$=-0.012/...    & \\
                &                   &                   &      &       &    &               &      &$^5S_2$=-0.0226/...       \\
                &                   &                   &      &       &    &               &      &$^5D_2$=0.0317/...       \\
                & $DD_1$            & $1.0$~~~[7.3]     &2.3   &$1.1$  &1.7 &$... $         & ...  &$^3P_2$=-0.02/...    &  \\
                &                   &                   &      &       &    &               &      &$^3F_2$=-0.0169/...   \\
                & $DD_1'$           & $7.3$~~~[18]      &17    &$12 $  &18  &$... $         & ...  &$^3P_2$=-0.0787/...    &  \\
                & $DD_2$            & $...$~~~[6.1]     &...   &$... $ &... &$... $         & ...  &    &  \\
                & $D^*D_0$          & $...$~~~[11]      &...   &$... $ &... &$... $         & ...  &    &  \\
                & Total             & $43 $~~~[88]      &100   &$66 $  &100 &$30  $         & 100  &    & \\ \hline
$\chi_{c1}(3P)$ & $D^*D$            & $7.1~~~~[6.2]$    &31    &$6.8$  &17  &$5.3~~~[4.6]$  & 37   &$^3S_1$=-0.0033/0.0035  & $4284/4192$      \\
                &                   &                   &      &       &    &               &      &$^3D_1$=-0.034/-0.0315  \\
                & $D^{*}D^{*}$      & $0.2~~~~[0.01]$   &0.8   &$19 $  &49  &$1.1~~~[6.6]$  & 7    &$^5D_1$=0.0055/-0.0164 & $[4274/4140]^a$ &\\
                & $D_s^*D_s$        & $11~~~~~[11  ] $  &48    &$9.7$  &25  &$8.0~~~[2.7]$  & 56   &$^3S_1$=-0.047/-0.0445    & \\
                &                   &                   &      &       &    &               &      &$^3D_1$=-0.0154/-0.0234  \\
                & ${D_s}^*{D_s}^*$  & $5.5~~~~[4.1 ]$   &24    &$2.7$  &6.9 &$...~~~[...]$  & ...  &$^5D_1$=0.0477/...    & \\
                & $DD_0$            & $0.001~~[0.01]$   &0.004 &$0.1$  &0.2 &$...~~~[...]$  & ...  &$^3P_1$=0.0007/0.0035    &       \\
                & Total             & $23~~~~~[21  ]$   &100   &$39 $  &100 &$14 ~~~[14]$   & 100  &    &   \\ \hline
$\chi_{c0}(3P)$ & $DD$              & $0.04$            &0.1   &$0.5$  &1.0 &$0.08$         &0.2   &$^1S_0$=-0.0022/-0.0036 &$4230/4146$ &  \\
                & $D^*D^*$          & $21  $            &64    &$43 $  &84  &$30  $         &77    &$^1S_0$=-0.0414/-0.0401    & \\
                &                   &                   &      &       &    &               &      &$^5D_0$=-0.0551/-0.0858     \\
                & $D_sD_s$          & $8.9 $            &27    &$6.8$  &13  &$9   $         &23    &$^1S_0$=0.0416/0.0472    & \\
                & ${D_s}^*{D_s}^*$  & $2.7 $            &8.0   &$...$  &... &$... $         &...   &$^1S_0$=-0.0594/...    & \\
                &                   &                   &      &       &    &               &      &$^5D_0$=0.0103/...    \\
                & Total             & $33  $            &100   &$51 $  &100 &$39 $          &100   &    &  \\ \hline
$h_{c}(3P)$     & $D^{*}D$          & $14  $            &32    &$3.0$  &4.0 &$11 $          &37    &$^3S_1$=-0.0039/-0.0011  &$4285/4193$ &   \\
                &                   &                   &      &       &    &               &      &$^3D_1$=0.0484/0.0452  \\
                & $D^{*}D^{*}$      & $4.8 $            &11    &$22 $  &29  &$7.5$          &25    &$^3S_1$=0.0305/0.0418    &  \\
                &                   &                   &      &       &    &               &      &$^3D_1$=0.059/-0.0116  \\
                & $D_s^*D_s$        & $6.5 $            &15    &$15 $  &20  &$6.3 $         &21    &$^3S_1$=-0.0323/-0.0312    &  \\
                &                   &                   &      &       &    &               &      &$^3D_1$=0.0205/0.0319   \\
                & ${D_s}^*{D_s}^*$  & $3.6 $            &8.0   &$7.5$  &10  &$... $         &...   &$^3S_1$=-0.0002/...    &  \\
                &                   &                   &      &       &    &               &      &$^3D_1$=0.0386/...       \\
                & $DD_0$            & $15$              &34    & 28    & 37 & 5.0           & 17   &$^1P_1$=0.0693/0.0736  & \\
                & Total             & $44  $            &100   &$75 $  &100 &$30$           &100   &    &   \\ \hline\hline
\end{tabular}
\begin{tabular}{c | c c c l || c | c c c l c c}\hline\hline
\multirow{2}{*}{State}&\multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~Width (MeV)~~}} &~~~\underline{Amps.  (GeV$^{-1/2}$)}~~~&\multirow{2}{*}{State}&\multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~Width (MeV)~~}} &~~~\underline{Amps. (GeV$^{-1/2}$)}~~~ \\
&          &LP  &   SP   & ~~~~~~~~~LP/SP~~~~    &    &      &LP       &   SP                            &   ~~~~~~~~~LP/SP~~~~             \\ \hline
$\chi_{C2}(4P)$   &$DD$              &3.23 & 3.34  &$^1D_2$=0.0181/-0.0202 & $\chi_{c1}(4P)$   &$D^*D$            &5.39 & 3.63  &$^3S_1$=0.0142/-0.0074 & \\
$4614\footnote{Mass (MeV) from the LP model~\cite{Deng:2016stx}.}/4416\footnote{Mass (MeV) from the SP model~\cite{Deng:2016stx}.}$                  &$D^*D$            &7.53 & 7.1   &$^3D_2$=0.0288/-0.0144 & $4590^a/4402^b$    &                  &     &       &$^3D_1$=0.0202/-0.039  & \\
                  &$D^*D^*$          &2.39 & 1.52  &$^1D_2$=0.06/-0.0053   &                   &$D^*D^*$          &3.07 & 0.84  &$^5D_1$=-0.0196/0.0116 & \\
                  &                  &     &       &$^5S_2$=0.002/0.0039   &                   &$D_s^*D_s$        &0.74 & 2.17  &$^3S_1$=0.0097/-0.0193 & \\
                  &                  &     &       &$^5D_2$=-0.0158/0.014  &                   &                  &     &       &$^3D_1$=-0.0016/-0.0030& \\
                  &$D_sD_s$          &0.43 & 0.46  &$^1D_2$=-0.007/0.0081  &                   &$D_s^*D_s^*$      &0.79 & 1.21  &$^5D_1$=-0.011/0.0168  & \\
                  &$D_s^*D_s$        &0.14 & 0.01  &$^3D_2$=-0.0043/0.0011 &                   &$DD_0$            &0.05 & 0.02  &$^1P_1$=0.0028/-0.0021 & \\
                  &$D_s^*D_s^*$      &2.10  & 1.86  &$^1D_2$=0.0023/-0.0037 &                   &$DD_1$            &0.08 & 2.49  &$^3P_1$=-0.0036/0.027  & \\
                  &                  &     &       &$^5S_2$=0.0165/-0.0176 &                   &$DD_1^\prime$     &3.50  & 3.32  &$^3P_1$=0.0247/-0.032  & \\
                  &                  &     &       &$^5D_2$=-0.0061/0.0097 &                   &$DD_2$            &2.15 & 2.6   &$^5P_1$=0.0171/-0.0294 & \\
                  &$DD_1$            &4.79 & 0.16  &$^3P_2$=-0.0008/-0.0042&                   &                  &     &       &$^5F_1$=-0.0103/-0.0088& \\
                  &                  &     &       &$^3F_2$=0.0281/-0.0053 &                   &$D^*D_0$          &3.68 & 1.53  &$^3P_1$=-0.0258/0.0234 & \\
                  &$DD_1^\prime$     &2.16 & 3.53  &$^3P_2$=0.019/-0.0319  &                   &$D^*D_1$          &9.51 & ...   &$^1P_1$=0.0004/...     & \\
                  &$DD_2$            &1.56 & 0.69  &$^5P_2$=-0.0032/0.0146 &                   &                  &     &       &$^3P_1$=-0.0176/...    & \\
                  &                  &     &       &$^5F_2$=-0.0163/-0.0042&                   &                  &     &       &$^5P_1$=-0.0417/...    & \\
                  &$D^*D_0$          &3.40  & 2.30   &$^3P_2$=-0.0242/0.0274 &                   &                  &     &       &$^5F_1$=-0.0125/...    & \\
                  &$D^*D_1$          &1.78 & ...   &$^3P_2$=0.0033/...     &                   &$D^*D_1^\prime$   &7.29 & ...   &$^1P_1$=0.0003/...     & \\
                  &                  &     &       &$^3F_2$=-0.0045/...    &                   &                  &     &       &$^3P_1$=-0.0418/...    & \\
                  &                  &     &       &$^5P_2$=0.0176/...     &                   &                  &     &       &$^5P_1$=-0.0007/...    & \\
                  &                  &     &       &$^5F_2$=-0.0064/...    &                   &$D^*D_2$          &6.78 & ...   &$^3P_1$=-0.0071/...    & \\
                  &$D^*D_1^\prime$   &9.23 & ...   &$^3P_2$=-0.0451/...    &                   &                  &     &       &$^5P_1$=0.0123/...     & \\
                  &                  &     &       &$^5P_2$=0.0005/...     &                   &                  &     &       &$^5F_1$=0.007/...      & \\
                  &$D^*D_2$          &15.5& ...   &$^3P_2$=0.0018/...     &                   &                  &     &       &$^7F_1$=0.0394/...     & \\
                  &                  &     &       &$^3F_2$=-0.0056/...    &                   &                  &     &       &                       & \\
                  &                  &     &       &$^5P_2$=-0.0055/...    &                   &                  &     &       &                       & \\
                  &                  &     &       &$^5F_2$=0.059/...      &                   &                  &     &       &                       & \\
                  &                  &     &       &$^7P_2$=-0.0576/...    &                   &                  &     &       &                       & \\
                  &                  &     &       &$^7F_2$=0.0183/...     &                   &                  &     &       &                       & \\
                  & Total          & 54.2& 21.0  &                       &                   & Total          & 43.0  & 17.8 &                       & \\\hline
$\chi_{c0}(4P)$   &$DD$              &0.1~[0.5]  & 0     &$^1S_0$=0.0037/0.0006  &$h_c(4P)$         & $D^*D$            &8.17 & 8.03  &$^3S_1$=0.0101/-0.011  & \\
 $4544^a/4367^b$      &$D^*D^*$          &2.0~[03.5]  & 3.66  &$^1S_0$=0.0152/0.0186  & $4591^a/4402^b$   &                   &     &       &$^3D_1$=-0.0286/0.0315   & \\
$[4506\footnote{Observed mass (MeV) at LHCb~\cite{Aaij:2016iza,Aaij:2016nsc}.}]$                  &                  &     &       &$^5D_0$=0.0057/0.0306  &            & $D^*D^*$          &2.09 & 1.41  &$^3S_1$=-0.0008/0.0046  & \\
                  &$D_sD_s$          &2.2~[2.6]  & 2.25  &$^1S_0$=-0.0163/-0.0186&                  &                   &     &       &$^3D_1$=-0.0161/0.0143  & \\
                  &$D_s^*D_s^*$      &4.3~[3.4]  & 1.21  &$^1S_0$=-0.0109/-0.0031&                  & $D_s^*D_s$        &0.4  & 0.59  &$^3S_1$=0.0068/-0.0102  & \\
                  &                  &           &       &$^5_0$=-0.0246/-0.0176 &                  &                   &     &       &$^3D_1$=0.0023/0.0006   & \\
                  &$DD_1$            &18~[22]    & 5.27  &$^3P_0$=0.0584/0.0434  &                  & $D_s^*D_s^*$      &1.47 & 1.19  &$^3S_1$=0.0121/-0.0116  & \\
                  &$DD_1^\prime$     &11~[8.6]   & 0.17  &$^3P_0$=0.0457/0.0081  &                  &                   &     &       &$^3D_1$=-0.0089/0.0119  & \\
                  &$D^*D_0$          &10~[7.6]   & 0.22  &$^3P_0$=-0.0454/0.0102 &                  & $DD_0$            &0.49 & 2.42  &$^1P_1$=-0.0085/0.0227  & \\
                  &$D^*D_1$          &2.8~[0.04] & ...   &$^3P_0$=0.0281/...     &                  & $DD_1$            &0.01 & 0     &$^3P_1$=0.0011/0.0001   & \\
                  &$D^*D_1^\prime$   &1.1~[1.0]  & ...   &$^3P_0$=-0.018/...     &                  & $DD_1^\prime$     &0.01 & 0     &$^3P_1$=-0.0014/-0.0003 & \\
                  &$D^*D_2$          &16~[4.5]   & ...   &$^3P_0$=-0.0025/...    &                  & $DD_2$            &2.46 & 2.27  &$^5P_1$=-0.0153/0.0276  & \\
                  &                  &           &       &$^7F_0$=0.0736/...     &                  &                   &     &       &$^5F_1$=-0.0148/-0.0081 & \\
                  &                  &     &       &                       &                  & $D^*D_0$          &0.01 & 0     &$^3P_1$=0.0011/0.0007  & \\
                  &                  &     &       &                       &                  & $D^*D_1$          &7.95 & ...   &$^1P_1$=0.00003/...      & \\
                  &                  &     &       &                       &                  &                   &     &       &$^3P_1$=0.0002/...      & \\
                  &                  &     &       &                       &                  &                   &     &       &$^5P_1$=-0.0392/...     & \\
                  &                  &     &       &                       &                  &                   &     &       &$^5F_1$=0.0173/...      & \\
                  &                  &     &       &                       &                  & $D^*D_1^\prime$   &11.1& ...   &$^1P_1$=-0.0514/...     & \\
                  &                  &     &       &                       &                  &                   &     &       &$^3P_1$=0.0008/...      & \\
                  &                  &     &       &                       &                  & $D^*D_2$          &7.51 & ...   &$^3P_1$=0.0008/...      & \\
                  &                  &     &       &                       &                  &                   &     &       &$^5P_1$=-0.0337/...     & \\
                  &                  &     &       &                       &                  &                   &     &       &$^5F_1$=0.0293/...        & \\
                  &Total           &65.0~[53.0]  & 12.8  &                       &                  & Total           &41.6 & 15.9  &                        &  \\\hline
\end{tabular}
\begin{tabular}{c | c c c l || c | c c c l c c}\hline\hline
\multirow{2}{*}{State}&\multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~Width (MeV)~~}} &~~~\underline{Amps.  (GeV$^{-1/2}$)}~~~&\multirow{2}{*}{State}&\multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~Width (MeV)~~}} &~~~\underline{Amps. (GeV$^{-1/2}$)}~~~ \\
&          &LP  &   SP   & ~~~~~~~~~LP/SP~~~~    &    &      &LP       &   SP                            &   ~~~~~~~~~LP/SP~~~~             \\ \hline
$\chi_{c2}(5P)$   & $DD$              & 1.06 & 1.71  &$^1D_2$=-0.0094/-0.0134 & $\chi_{c1}(5P)$   & $D^*D$            & 2.05 &3.03  &$^3S_1$=-0.0073/-0.0122 &\\
$4892\footnote{Mass (MeV) from the LP model~\cite{Deng:2016stx}.}/4575\footnote{Mass (MeV) from the SP model~\cite{Deng:2016stx}.}$   & $D^*D$            & 2.99 & 3.96  &$^3D_2$=-0.0161/-0.0213 &  $4870^a/4563^b$  &                   &      &      &$^3D_1$=-0.0113/-0.0154 &\\
                  & $D^*D^*$          & 1.11 & 1.26  &$^1D_2$=-0.0036/-0.0044 &                   & $D^*D^*$          & 1.55 &1.94  &$^5D_1$=0.0121/0.0158   &\\
                  &                   &      &       &$^5S_2$=-0.0018/-0.0021 &                   & $D_s^*D_s$        & 0.21 &0.26  &$^3S_1$=-0.0042/-0.0056 &\\
                  &                   &      &       &$^5D_2$=0.0093/0.0117   &                   &                   &      &      &$^3D_1$=0.0016 /0.0021  &\\
                  & $D_sD_s$          & 0.1  & 0.25  &$^1D_2$=0.003/0.0055    &                   & $D_s^*D_s^*$      & 0.09 &0.21  &$^5D_1$=0.0031/0.0058   &\\
                  & $D_s^*D_s$        & 0.1  & 0.1   &$^3D_2$=0.003/0.0036    &                   & $DD_0$            & 0.04 &0.03  &$^1P_1$=-0.002/-0.0021 &\\
                  & $D_s^*D_s^*$      & 0.54 & 0.79  &$^1D_2$=-0.0005/-0.0013 &                   & $DD_1$            & 0.27 &0.04  &$^3P_1$=-0.0055/0.0028  &\\
                  &                   &      &       &$^5S_2$=-0.0074/-0.0106 &                   & $DD_1^\prime$     & 1.11 &1.88  &$^3P_1$=-0.0113/-0.0186 &\\
                  &                   &      &       &$^5D_2$=0.0014/0.0035   &                   & $DD_2$            & 1.03 &0.73  &$^5P_1$=0.002/-0.011  &\\
                  & $DD_1$            & 3.31 & 1.06  &$^3P_2$=0.0018/0.00004   &                   &                   &      &      &$^5F_1$=0.0109/0.0048   &\\
                  &                   &      &       &$^3F_2$=-0.0192/-0.0137 &                   & $D^*D_0$          & 0.7  &1.78  &$^3P_1$=0.0091/0.0185   &\\
                  & $DD_1^\prime$     & 0.53 & 1.46  &$^3P_2$=-0.0077/-0.0162 &                   & $D^*D_1$          & 0.8  &1.96  &$^1P_1$=0.0008/-0.0002  &\\
                  & $DD_2$            & 1.67 & 0.29  &$^5P_2$=-0.0025/0.0032  &                   &                   &      &      &$^3P_1$=0.0033/0.0085   &\\
                  &                   &      &       &$^5F_2$=-0.0135/0.0068  &                   &                   &      &      &$^5P_1$=0.0064/0.02   &\\
                  & $D^*D_0$          & 0.86 & 1.97  &$^3P_2$=0.0099/0.0192   &                   &                   &      &      &$^5F_1$=-0.0072/0.0052  &\\
                  & $D^*D_1$          & 1.32 & 0.49  &$^3P_2$=-0.0009/-0.0017 &                   & $D^*D_1^\prime$   & 4.16 &1.41  &$^1P_1$=0.0005/-0.0001  &\\
                  &                   &      &       &$^3F_2$=-0.0074/0.0033  &                   &                   &      &      &$^3P_1$=0.0233/0.0194   &\\
                  &                   &      &       &$^5P_2$=-0.0018/-0.0092  &                   &                   &      &      &$^5P_1$=0.0012/-0.0003   &\\
                  &                   &      &       &$^5F_2$=-0.0104/0.0047  &                   & $D^*D_2$          & 0.36 &0.61  &$^3P_1$=0.002/0.0027   &\\
                  & $D^*D_1^\prime$   & 3.37 & 1.9   &$^3P_2$=0.0217/0.0219   &                   &                   &      &      &$^5P_1$=-0.0035/-0.0048 &\\
                  &                   &      &       &$^5P_2$=0.0018/-0.0003  &                   &                   &      &      &$^5F_1$=0.001/-0.0022   &\\
                  & $D^*D_2$          & 1.56 & 2.06  &$^3P_2$=0.0/-0.0008     &                   &                   &      &      &$^7F_1$=0.0057/-0.0123  &\\
                  &                   &      &       &$^3F_2$=-0.0019/0.0022  &                   &                   &      &      &                        &\\
                  &                   &      &       &$^5P_2$=0.0021/0.0021   &                   &                   &      &      &                        &\\
                  &                   &      &       &$^5F_2$=0.002/-0.0023   &                   &                   &      &      &                        &\\
                  &                   &      &       &$^7P_2$=0.0125/0.023    &                   &                   &      &      &                        &\\
                  &                   &      &       &$^7F_2$=0.0062/-0.0073  &                   &                   &      &      &                        &\\
                  & Total           & 18.9 & 17.3  &                        &                   &  Total          & 12.4 &14.2  &                        &\\ \hline
$\chi_{c0}(5P)$   & $DD$              & 0.52 & 0.02~[0.13] &$^1S_0$=-0.0067/-0.0016 &$h_c(5P)$          & $D^*D$            & 3.16 & 4.78 &$^3S_1$=-0.0051/-0.0087  & \\
$4829^a/4537^b$   & $D^*D^*$          & 0.72 & 0.86~[1.4]  &$^1S_0$=-0.0083/-0.0099 &  $4869^a/4564^b$  &                   &      &      &$^3D_1$=0.0159/0.0219   & \\
  $[4506^c]$      &                   &      &             &$^5D_0$=-0.0014/0.0039  &                   & $D^*D^*$          & 1.02 & 1.32 &$^3S_1$=-0.0002/-0.0007 & \\
                  & $D_sD_s$          & 0.97 & 0.86~[1.0]  &$^1S_0$=0.0096/0.0104   &                   &                   &      &      &$^3D_1$=0.0099/0.013    & \\
                  & $D_s^*D_s^*$      & 1.45 & 1.38~[1.1]  &$^1S_0$=0.0068/0.0063   &                   & $D_s^*D_s$        & 0.14 & 0.18 &$^3S_1$=-0.003/-0.0039 & \\
                  &                   &      &             &$^5D_0$=0.0185/0.0139   &                   &                   &      &      &$^3D_1$=-0.0022/-0.0031 & \\
                  & $DD_1$            & 2.41 & 6.19~[6.2]  &$^3P_0$=-0.0108/-0.0345 &                   & $D_s^*D_s^*$      & 0.35 & 0.49 &$^3S_1$=-0.0056/-0.0076  & \\
                  & $DD_1^\prime$     & 8.11 & 3.7~[2.6]   &$^3P_0$=-0.0314/-0.0269 &                   &                   &      &      &$^3D_1$=0.0026/0.0047   & \\
                  & $D^*D_0$          & 6.17 & 3.02~[1.9]  &$^3P_0$=0.0276/0.025    &                   & $DD_0$            & 0.18 & 0.54 &$^1P_1$=0.0044/0.091   & \\
                  & $D^*D_1$          & 3.37 & 0.32~[0.0]  &$^3P_0$=-0.0215/-0.0095 &                   & $DD_1$            & 0.01 & 0.0  &$^3P_1$=-0.0011/-0.0009 & \\
                  & $D^*D_1^\prime$   & 12.53& 0.02~[0.2]  &$^3P_0$=0.0419/0.0024   &                   & $DD_1^\prime$     & 0.02 & 0.01 &$^3P_1$=0.0015/0.0011    & \\
                  & $D^*D_2$          & 4.57 & 0.66~[0.1]  &$^3P_0$=-0.0109/0.0017  &                   & $DD_2$            & 2.02 & 0.74 &$^5P_1$=-0.0025/0.0098   & \\
                  &                   &      &             &$^7F_0$=-0.0233/-0.0154 &                   &                   &      &      &$^5F_1$=0.0153/0.007   & \\
                  &                   &      &       &                        &                         & $D^*D_0$          & 0.02 & 0.0  &$^3P_1$=-0.0016/-0.0009 & \\
                  &                   &      &       &                        &                         & $D^*D_1$          & 1.07 & 1.62 &$^3P_1$=0.0005/-0.0001  &  \\
                  &                   &      &       &                        &                         &                   &      &      &$^5P_1$=0.0064/0.0189   &  \\
                  &                   &      &       &                        &                         &                   &      &      &$^5F_1$=0.01/-0.0073   &  \\
                  &                   &      &       &                        &                         & $D^*D_1^\prime$   & 6.26 & 1.17 &$^1P_1$=0.0287/0.024   &  \\
                  &                   &      &       &                        &                         &                   &      &      &$^3P_1$=0.0013/-0.0003  &  \\
                  &                   &      &       &                        &                         & $D^*D_2$          & 1.07 & 0.84 &$^3P_1$=0.0008/-0.0004  &  \\
                  &                   &      &       &                        &                         &                   &      &      &$^5P_1$=0.0113/0.013   &  \\
                  &                   &      &       &                        &                         &                   &      &      &$^5F_1$=0.0041/-0.0092   &  \\
                  & Total           &41 &17 ~[15]   &                        &                    & Total           & 15  & 13 &                        &  \\\hline
\end{tabular}
\begin{tabular}{c | c c l || c | c c  l c c}\hline\hline
State  & Mode & Width (MeV) & Amps. (GeV$^{-1/2}$) &State& Mode & Width (MeV)  & Amps. (GeV$^{-1/2}$)  \\ \hline
$\chi_{c2}(6P)$   & $DD$              & 0.91   &$^1D_2$=-0.0219   &$\chi_{c1}(6P)$   & $D^*D$            & 1.16   &$^3S_1$=-0.0337   & \\
$4696\footnote{Mass (MeV) from the SP model~\cite{Deng:2016stx}.}$          & $D^*D$            & 2.26   &$^3D_2$=-0.0398   & $4687^a$         &                   &        &$^3D_1$=-0.0322   & \\
                  & $D^*D^*$          & 0.89   &$^1D_2$= -0.012   &                  & $D^*D^*$          & 0.73   &$^5D_1$=0.0447    & \\
                  &                   &        &$^5S_2$=-0.0284   &                  & $D_s^*D_s$        & 0.27   &$^3S_1$=0.0022    & \\
                  &                   &        &$^5D_2$=0.0317    &                  &                   &        &$^3D_1$=0.0122    & \\
                  & $D_sD_s$          & 0.13   &$^1D_2$=0.0139    &                  & $D_s^*D_s^*$      & 0.13   &$^5D_1$=0.0035    & \\
                  & $D_s^*D_s$        & 0.10    &$^3D_2$=0.0192    &                  & $DD_0$            & 0.03   &$^1P_1$=-0.0046   & \\
                  & $D_s^*D_s^*$      & 0.31   &$^1D_2$=0.0024    &                  & $DD_1$            & 0.01   &$^3P_1$=-0.02    & \\
                  &                   &        &$^5S_2$=-0.0046   &                  & $DD_1^\prime$     & 1.87   &$^3P_1$=-0.0188   & \\
                  &                   &        &$^5D_2$=-0.0064   &                  & $DD_2$            & 0.38   &$^5P_1$=0.0135    & \\
                  & $DD_1$            & 1.10    &$^3P_2$=0.006     &                  &                   &        &$^5F_1$=0.026     & \\
                  &                   &        &$^3F_2$=-0.0387   &                  & $D^*D_0$          & 1.61   &$^3P_1$=0.0156    & \\
                  & $DD_1^\prime$     & 0.56   &$^3P_2$=0.00057   &                  & $D^*D_1$          & 1.39   &$^1P_1$=0.0015    & \\
                  & $DD_2$            & 0.40    &$^5P_2$=-0.0139   &                  &                   &        &$^3P_1$=0.0064    & \\
                  &                   &        &$^5F_2$=0.0298    &                  &                   &        &$^5P_1$=0.0122    & \\
                  & $D^*D_0$          & 0.88   &$^3P_2$=0.0061    &                  &                   &        &$^5F_1$=-0.0168   & \\
                  & $D^*D_1$          & 0.16   &$^3P_2$=-0.0009   &                  & $D^*D_1^\prime$   & 2.62   &$^1P_1$=0.0010    & \\
                  &                   &        &$^3F_2$=-0.0173   &                  &                   &        &$^3P_1$=0.0449    & \\
                  &                   &        &$^5P_2$=0.0001    &                  &                   &        &$^5P_1$=0.0022     & \\
                  &                   &        &$^5F_2$=-0.0244   &                  & $D^*D_2$          & 0.51   &$^3P_1$=0.0043     & \\
                  & $D^*D_1^\prime$   & 2.08   &$^3P_2$=0.0305    &                  &                   &        &$^5P_1$=-0.0075   & \\
                  &                   &        &$^5P_2$=0.0032    &                  &                   &        &$^5F_1$=0.0028    & \\
                  & $D^*D_2$          & 1.71   &$^3P_2$=0.00003    &                  &                   &        &$^7F_1$=0.0159    & \\
                  &                   &        &$^3F_2$=-0.0051   &                  &                   &        &                  & \\
                  &                   &        &$^5P_2$=0.0031    &                  &                   &        &                  & \\
                  &                   &        &$^5F_2$=0.0054    &                  &                   &        &                  & \\
                  &                   &        &$^7P_2$=0.0177    &                  &                   &        &                  & \\
                  &                   &        &$^7F_2$=0.0166    &                  &                   &        &                  & \\
                  & Total           &11.5   &                  &                  &Total            & 10.7  &                  &  \\\hline
$\chi_{c0}(6P)$   & $DD$              & 0.05~[0.004] &$^1S_0$=0.0187    &$h_c(6P)$         & $D^*D$            & 2.28   &$^3S_1$=-0.0243&    \\
$4669^a$          & $D^*D^*$          & 0.35~[0.33]  &$^1S_0$=-0.022    & $4688^a$         &                   &        &$^3D_1$=0.0451 &    \\
$[ 4704\footnote{Observed mass (MeV) at LHCb~\cite{Aaij:2016iza,Aaij:2016nsc}.}]$       &                   &              &$^5D_0$=0.0328    &                  & $D^*D^*$          & 0.62   &$^3S_1$=-0.0142&    \\
                  & $D_sD_s$          & 0.42~[0.33]  &$^1S_0$=0.0028    &                  &                   &        &$^3D_1$=0.0366 &    \\
                  & $D_s^*D_s^*$      & 0.73~[0.72]  &$^1S_0$=0.0111    &                  & $D_s^*D_s$        & 0.13   &$^3S_1$=0.0021 &     \\
                  &                   &              &$^5D_0$=0.0119    &                  &                   &        &$^3D_1$=-0.0175&    \\
                  & $DD_1$            & 2.04~[1.2]   &$^3P_0$=-0.0005   &                  & $D_s^*D_s^*$      & 0.31   &$^3S_1$=-0.0077&    \\
                  & $DD_1^\prime$     & 3.19~[3.6]   &$^3P_0$=-0.0417   &                  &                   &        &$^3D_1$=-0.003&   \\
                  & $D^*D_0$          & 2.59~[2.7]   &$^3P_0$=0.0346    &                  & $DD_0$            & 0.85   &$^1P_1$=0.0008 &    \\
                  & $D^*D_1$          & 1.27~[1.5]   &$^3P_0$=-0.0314   &                  & $DD_1$            & 0.01   &$^3P_1$=-0.0027 &     \\
                  & $D^*D_1^\prime$   & 2.1 ~[3.5]   &$^3P_0$=0.0552    &                  & $DD_1^\prime$     & 0.01   &$^3P_1$=0.0037 &    \\
                  & $D^*D_2$          & 1.77~[1.8]   &$^3P_0$=-0.0156   &                  & $DD_2$            & 0.45   &$^5P_1$=-0.0155&    \\
                  &                   &              &$^7F_0$=-0.0123   &                  &                   &        &$^5F_1$=0.0371 &    \\
                  &                   &              &                  &                  & $D^*D_0$          & 0.01   &$^3P_1$=-0.0036&    \\
                  &                   &              &                  &                  & $D^*D_1$          & 0.96   &$^1P_1$=-0.00003&  \\
                  &                   &              &                  &                  &                   &        &$^3P_1$=0.0009 &  \\
                  &                   &              &                  &                  &                   &        &$^5P_1$=0.0106 &  \\
                  &                   &              &                  &                  &                   &        &$^5F_1$=0.0244 &  \\
                  &                   &              &                  &                  & $D^*D_1^\prime$   & 4.09   &$^1P_1$=0.053 &  \\
                  &                   &              &                  &                  &                   &        &$^3P_1$=0.0024 &  \\
                  &                   &              &                  &                  & $D^*D_2$          & 1.13   &$^3P_1$=0.0012 &  \\
                  &                   &              &                  &                  &                   &        &$^5P_1$=0.0222 &  \\
                  &                   &              &                  &                  &                   &        &$^5F_1$=0.0127 &  \\
                  &Total            &14.5~[15.7]    &                  &                  & Total           & 10.8   &               &  \\ \hline
\end{tabular}
\begin{tabular}{c   | c  c  c  c  c  c  c  l  c}\hline\hline
\multirow{2}{*}{State} & \multirow{2}{*}{Mode}& \multicolumn{4}{c}{\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~LP model~~~~~~~~~~~~~~~~~~~~~~~~~~~~}} &\multicolumn{2}{c}{\underline{~~~~~SP model~~~~~}}&\underline{ Amps. (GeV$^{-1/2}$)} &\underline{ Mass (MeV)} \\
&    &      $\Gamma_{th}$ (MeV)   & Br (\%) & $\Gamma_{th}$ (MeV)~\cite{Barnes:2005pb}     & Br (\%)~\cite{Barnes:2005pb}   & $\Gamma_{th}$ (MeV)    & Br (\%) & ~~~~~~~~~~~LP/SP & LP/SP   \\ \hline
$\psi_{3}(1D)$  & $D^0\bar{D}^0$    & $0.52$ &59  & ...  & ... & $0.53$   &60   &$^1F_3$=0.015/-0.0153&$3811/3808$          \\
                & $D^+D^-$          & $0.36$ &41  & ...  & ... & $0.36$   &40   &$^1F_3$=0.0127/-0.0129             \\
                & Total             & $0.88$ &100 &$0.5$ &100  & $0.89$   &100  &\\ \hline
$\psi_{3}(2D)$  & $DD$              & $7.2$  &11  & $24$ &16   & $5.7$    &9    &$^1F_3$=-0.0243/-0.0321&$4172/4112$   \\
                & $D^*D$            & $29 $  &45  & $50$ &34   & $25$     &40   &$^3F_3$=-0.0756/-0.0752&               \\
                & $D^*D^*$          & $20 $  &31  & $67$ &45   & $28$     &44   &$^1F_3$=-0.0243/-0.0191&          \\
                &                   &        &    &      &     &          &     &$^5P_3$=0.0457/0.087     \\
                &                   &        &    &      &     &          &     &$^5F_3$=0.0534/0.0418   \\
                & $D_sD_s$          & $5.5$  &8.5 & $5.7$&3.8  & $4.2$    &6.7  &$^1F_3$=0.0348/0.0329   \\
                & ${D_s}^*D_s$      & $2.9$  &4.5 & $1.2$&0.8  & $0.2$    &0.3  &$^3F_3$=0.0316/0.0109   \\
                & Total             & $65$   &100 &$148$ &100  & $63$     &100  &\\ \hline
$\psi_{2}(2D)$  & $D^*D$            & $28$   &38  & $34$ &37   & $22$     &44   &$^3P_2$=-0.0307/-0.0238&$4165/4109$ \\
                &                   &        &    &      &     &          &     &$^3F_2$=-0.068/-0.0661      \\
                & $D^*D^*$          & $28$   &38  & $32$ &35   & $18$     &36   &$^5P_2$=0.0316/0.0491        \\
                &                   &        &    &      &     &          &     &$^5F_2$=0.0818/0.0633        \\
                & ${D_s}^*D_s$      & $18$   &24  & $26$ &28   & $10$     &20   &$^3P_2$=-0.0764/-0.0801&\\
                &                   &        &    &      &     &          &     &$^3F_2$=0.0249/0.0081  \\
                & Total             & $74$   &100 & $92$ &100  & $50$     &100  & \\ \hline
$\eta_{c2}(2D)$ & $D^*D$            & $37$   &49  & $50$ &45   & $30$     &53   &$^3P_2$=-0.0259/-0.0196&$4164/4108$ \\
                &                   &        &    &      &     &          &     &$^3F_2$=0.0823/0.0805  \\
                & $D^*D^*$          & $25$   &33  & $43$ &39   & $22$     &35   &$^3P_2$=0.0439/0.0695& \\
                &                   &        &    &      &     &          &     &$^3F_2$=0.0701/0.0512  \\
                & ${D_s}^*D_s$      & $13$   &18  & $18$ &16   & $6.6$    &12   &$^3P_2$=-0.0618/-0.0647&\\
                &                   &        &    &      &     &          &     &$^3F_2$=-0.03/-0.0095&  \\
                & Total             & $75$   &100 & $111$&100  & $59$     &100  &\\  \hline\hline
\end{tabular}
\begin{tabular}{c | c  c  c  c  c  l  c}\hline\hline
\multirow{2}{*}{State} & \multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~~~~LP model~~~~~} }      &\multicolumn{2}{c}{\underline{~~~~~SP model~~~~~}} &\underline{ Amps. (GeV$^{-1/2}$)}&\underline{ Mass (MeV)}  \\
        &        &  $\Gamma_{th}$ (MeV)   & Br (\%) &$\Gamma_{th}$ (MeV)   & Br (\%) & ~~~~~~LP/SP & LP/SP \\
\hline
$\eta_{c2}(3D)$ & $D^*D$            & $16 $   &  24    & $13  $    &56    &$^3P_2$=-0.0177/-0.0178 &$4478/4336$  \\
                &                   &         &        &           &      &$^3F_2$=0.0415/0.0412   \\
                & $D^*D^*$          & $7.3$   &  11    & $5.2 $    &23    &$^3P_2$=-0.0006/0.005&  \\
                &                   &         &        &           &      &$^3F_2$=0.0324/0.0301   \\
                & ${D_s}^*D_s$      & $1.9$   &  2.8   & $1.6 $    &6.9   &$^3P_2$=-0.01/-0.0146& \\
                &                   &         &        &           &      &$^3F_2$=-0.0137/-0.0105  \\
                & ${D_s}^*{D_s}^*$  & $2.2 $  &  3.2   & $1.1 $    &4.8   &$^3P_2$=-0.0198/-0.0157&\\
                &                   &         &        &           &      &$^3F_2$=0.0051/0.0083   \\
                & $DD_{0}$          & $0.12$  &  0.2   & $0.8 $    &3.5   &$^1D_2$=0.0048/-0.0141 &\\
                & $DD_{1}$          & $0.02$  &  0.02  & $\approx0$&0     &$^3D_2$=0.002/-0.0004&\\
                & $DD_{1}^{'}$      & $0.03$  &  0.04  & $\approx0$&0     &$^3D_2$=-0.0024/0.0008&\\
                & $DD_{2}$          & $14  $  &  21    & $0.9 $    &3.9   &$^5S_2$=0.0397/-0.0263&\\
                &                   &         &        &           &      &$^5D_2$=-0.0187/-0.0144&\\
                &                   &         &        &           &      &$^5G_2$=-0.0413/-0.0009&\\
                & $D^{*}D_{0}$      & $0.01$  &  0.01  & $\approx0$&0     &$^3D_2$=0.0012/-0.0006&\\
                & $D^{*}D_{1}$      & $7.9 $  &  11    & $...$     &...   &$^1D_2$=0.00005/...&   \\
                &                   &         &        &           &      &$^3D_2$=0.0013/...&   \\
                &                   &         &        &           &      &$^5S_2$=0.0136/...&   \\
                &                   &         &        &           &      &$^5D_2$=-0.0547/...&  \\
                &                   &         &        &           &      &$^5G_2$=-0.0141/...&  \\
                & $D^{*}D_{1}^{'}$  & $9.6 $  &  14    & $...$     &...   &$^1D_2$=-0.0677/...&\\
                &                   &         &        &           &      &$^3D_2$=0.0036/...&\\
                &                   &         &        &           &      &$^5D_2$=-0.00003/...&\\
                & $D^{*}D_{2}$      & $8.1 $  &  12    & $...$     &...   &$^3D_2$=0.0013/...&\\
                &                   &         &        &           &      &$^5S_2$=-0.0834/...&\\
                &                   &         &        &           &      &$^5D_2$=-0.0208/...&\\
                &                   &         &        &           &      &$^5G_2$=-0.001/...&\\
                & Total           & $68  $  &  100   & $23 $     &100   &\\ \hline
$\psi_{3}(3D)$  & $DD$              & $4.5 $  &  6.4   & $3.4$    & 14    &$^1F_3$=-0.0226/-0.0212& $4486/4340$\\
                & $D^*D$            & $12  $  &  17    & $9.8 $   & 41    &$^3F_3$=-0.0385/-0.0384&\\
                & $D^*D^*$          & $5.7 $  &  8.1   & $3.7 $   & 15    &$^1F_3$=-0.0113/-0.0106&\\
                &                   &         &        &          &       &$^5P_3$=-0.0083/0.0013& \\
                &                   &         &        &          &       &$^5F_3$=0.0248/0.0232 & \\
                & $D_sD_s$          & $1.6 $  &  2.2   & $1.4 $   & 5.8   &$^1F_3$=0.0145/0.015 & \\
                & ${D_s}^*D_s$      & $1.4 $  &  2.0   & $0.7 $   & 2.9   &$^3F_3$=0.0147/0.0115 & \\
                & ${D_s}^*{D_s}^*$  & $3.3 $  &  4.7   & $1.8 $   & 7.5   &$^1F_3$=-0.0009/-0.0024&  \\
                &                   &         &        &          &       &$^5P_3$=-0.0249/-0.0224&\\
                &                   &         &        &          &       &$^5F_3$=0.002/0.0053 & \\
                & $DD_{1}$          & $9.8 $  &  14    & $0.5 $   & 2.0   &$^3D_3$=-0.0022/0.0075& \\
                &                   &         &        &          &       &$^3G_3$=0.0463/0.0134 & \\
                & $DD_{1}^{'}$      & $0.8 $  &  1.1   & $2.5 $   & 10    &$^3D_3$=0.0134/0.035 & \\
                & $DD_{2}$          & $4.3 $  &  6.1   & $0.2 $   & 0.8   &$^5D_3$=-0.0068/-0.0119&\\
                &                   &         &        &          &       &$^5G_3$=-0.0317/-0.0012&\\
                & $D^{*}D_{0}$      & $2.6 $  &  3.7   & $0.4 $   & 1.7   &$^3D_3$=-0.0249/-0.0185&\\
                & $D^{*}D_{1}$      & $3.8 $  &  5.4   & $...$    & ...   &$^3D_3$=0.0068/... &    \\
                &                   &         &        &          &       &$^3G_3$=0.0103/... &    \\
                &                   &         &        &          &       &$^5D_3$=0.0341/... &    \\
                &                   &         &        &          &       &$^5G_3$=0.0133 /...&    \\
                & $D^{*}D_{1}^{'}$  & $7.6 $  &  11    & $...$    & ...   &$^3D_3$=-0.0573/...&    \\
                &                   &         &        &          &       &$^5D_3$=0.004/... &    \\
                & $D^{*}D_{2}$      & $13  $  &  18    & $...$    & ...   &$^3D_3$=0.0029/... &    \\
                &                   &         &        &          &       &$^3G_3$=0.0007/... &    \\
                &                   &         &        &          &       &$^5D_3$=-0.0053/...&    \\
                &                   &         &        &          &       &$^5G_3$=-0.0007/...&    \\
                &                   &         &        &          &       &$^7S_3$=-0.086/...&    \\
                &                   &         &        &          &       &$^7D_3$=-0.0418/...&    \\
                &                   &         &        &          &       &$^7G_3$=-0.0018/... &    \\
                & Total           & $70  $  &  100   & $24 $    & 100   &\\ \hline
\end{tabular}
\begin{tabular}{c | c  c  c  c  c  l  c}\hline\hline
\multirow{2}{*}{State} & \multirow{2}{*}{Mode}& \multicolumn{2}{c}{\underline{~~~~~LP model~~~~~} }      &\multicolumn{2}{c}{\underline{~~~~~SP model~~~~~}} &\underline{ Amps. (GeV$^{-1/2}$)}&\underline{ Mass (MeV)}  \\
        &        &  $\Gamma_{th}$ (MeV)   & Br (\%) &$\Gamma_{th}$ (MeV)   & Br (\%) &~~~~~~ LP/SP & LP/SP \\
\hline
$\psi_{2}(3D)$  & $D^*D$            & $13  $  & 21     & $11 $    & 42    &$^3P_2$=-0.0208/-0.0215& $4478/4337$ \\
                &                   &         &        &          &       &$^3F_2$=-0.0343/-0.0339&  \\
                & $D^*D^*$          & $9.8 $  & 16     & $6.9 $   & 26    &$^5P_2$=0.0003/0.0038 &  \\
                &                   &         &        &          &       &$^5F_2$=0.0376/0.0351  &   \\
                & ${D_s}^*D_s$      & $1.9 $  & 3.1    & $2.0 $   & 7.7   &$^3P_2$=-0.0129/-0.0182& \\
                &                   &         &        &          &       &$^3F_2$=0.0111/0.0087 &   \\
                & ${D_s}^*{D_s}^*$  & $1.3 $  & 2.1    & $0.7 $   & 2.7   &$^5P_2$=-0.0143/-0.0113& \\
                &                   &         &        &          &       &$^5F_2$=0.0062/0.0096 &   \\
                & $DD_{0}$          & $0.22$  & 0.4    & $0.08$   & 0.3   &$^1D_2$=0.0063/0.0045 &   \\
                & $DD_{1}$          & $0.01$  & 0.01   & $1.9 $   & 7.3   &$^3D_2$=-0.0011/-0.0289&  \\
                & $DD_{1}^{'}$      & $2.5 $  & 4.1    & $2.5 $   & 9.6   &$^3D_2$=0.0239/0.0355 &   \\
                & $DD_{2}$          & $15  $  & 24     & $1.0 $   & 3.8   &$^5S_2$=-0.0496/0.0294&    \\
                &                   &         &        &          &       &$^5D_2$=0.0125/0.0091 &  \\
                &                   &         &        &          &       &$^5G_2$=-0.034/-0.0008& \\
                & $D^{*}D_{0}$      & $3.7 $  & 6.1    & $0.3 $   & 1.2   &$^3D_2$=-0.0303/-0.0169&  \\
                & $D^{*}D_{1}$      & $5.7 $  & 9.3    & $...$    & ...   &$^1D_2$=0.0022/... &      \\
                &                   &         &        &          &       &$^3D_2$=-0.029/...&      \\
                &                   &         &        &          &       &$^5S_2$=0.0166/... &      \\
                &                   &         &        &          &       &$^5D_2$=-0.0345/...&      \\
                &                   &         &        &          &       &$^5G_2$=0.0116/... &      \\
                & $D^{*}D_{1}^{'}$  & $6.5 $  & 11     & $...$    & ...   &$^1D_2$=0.0015/... &      \\
                &                   &         &        &          &       &$^3D_2$=-0.0557/... &      \\
                &                   &         &        &          &       &$^5D_2$=0.0039/... &      \\
                & $D^{*}D_{2}$      & $1.9 $  & 3.1    & $...$    & ...   &$^3D_2$=-0.0053/...&       \\
                &                   &         &        &          &       &$^5S_2$=0.0344/... &      \\
                &                   &         &        &          &       &$^5D_2$=0.0052/... &     \\
                &                   &         &        &          &       &$^5G_2$=-0.0003/...&     \\
                &                   &         &        &          &       &$^7D_2$=-0.0216/...&     \\
                &                   &         &        &          &       &$^7G_2$=-0.0012/... &     \\
                & Total           & $61  $  & 100    & $26 $    & 100   &  \\ \hline
$\psi_{1}(3D)$  & $DD$              & $2.1 ~~~[1.2]$  &3.3  & $3.0 $ ~~~[3.4]  & 15   &$^1P_1$=0.0156/0.0202  &$4456/4324$   \\
                & $D^*D$            & $0.4 ~~~[0.02]$ &0.6  & $0.5 $ ~~~[0.8]  & 2.5    &$^3P_1$=-0.0068/-0.0089& $[4415/4341]$ \\
                & $D^*D^*$          & $11  ~~~[6.4]$  &17   & $8.1 $ ~~~[10]   & 42     &$^1P_1$=-0.0061/-0.0079 \\
                &                   &              &        &                  &        &$^5P_1$=0.0027/0.0035   \\
                &                   &              &        &                  &        &$^5F_1$=0.0402/0.0376   \\
                & $D_sD_s$          & $0.2 ~~~[0.56]$ &0.3  & $0.1 $ ~~~[0.05] & 0.5    &$^1P_1$=0.0053/0.0046  \\
                & ${D_s}^*D_s$      & $1.6 ~~~[2.1]$  &2.5  & $1.6 $ ~~~[1.4]  & 8.2    &$^3P_2$=-0.0159/-0.0182\\
                & ${D_s}^*{D_s}^*$  & $2.2 ~~~[2.9]$  &3.4  & $0.9 $ ~~~[1.1]  & 4.6    &$^1P_1$=0.012/0.007  \\
                &                   &              &        &                  &        &$^5P_1$=-0.0054/-0.0031 \\
                &                   &              &        &                  &        &$^5F_1$=0.0163/0.0155   \\
                & $DD_{1}$          & $21  ~~~[26]$   &33   & $3.6 $ ~~~[9.7]  & 19     &$^3S_1$=-0.0684/-0.0295 \\
                &                   &              &        &                  &        &$^3D_1$=0.0175/0.0317   \\
                & $DD_{1}^{'}$      & $5.8 ~~~[7.1]$  &9.1  & $1.6 $ ~~~[3.2]  & 8.2    &$^3S_1$=-0.00004/0.0     \\
                &                   &              &        &                  &        &$^3D_1$=0.0377/0.0314   \\
                & $DD_{2}$          & $4.1 ~~~[6.2]$  &6.4  & $...$  ~~~ [0.5] & ...    &$^5D_1$=0.0333/...       \\
                & $D^{*}D_{0}$      & $7.2 ~~~[8.7]$  &11   & $...$  ~~~[0.7]  & ...    &$^3D_1$=-0.044/...      \\
                & $D^{*}D_{1}$      & $6.8 ~~~[0]$    &10   & $...$  ~~~[...]  & ...    &$^3S_1$=0.0347/...      \\
                &                   &              &        &                  &        &$^3D_1$=0.0273/...      \\
                &                   &              &        &                  &        &$^5D_1$=-0.0437/...     \\
                & $D^{*}D_{1}'$     & $1.8 ~~~[0]$    &2.8  & $...$  ~~~[...]  & ...    &$^3S_1$=0.00004/...      \\
                &                   &              &        &                  &        &$^3D_1$=-0.0354/...     \\
                &                   &              &        &                  &        &$^5D_1$=0.002/...      \\
                & Total           & $64~~~[61]$     & 100 & $20$    ~~~[31]  & 100     \\ \hline\hline
\end{tabular}
